Reconfigurable Antennas, Preemptive Switching and Virtual Channel Management

This article considers the performance of wireless communication systems that utilize reconfigurable or pattern-dynamic antennas. The focus is on finite-state channels with memory and performance is assessed in terms of real-time behavior. In a wireless setting, when a slow fading channel enters a deep fade, the corresponding communication system faces the threat of successive decoding failures at the destination. Under such circumstances, rapidly getting out of deep fades becomes a priority. Recent advances in fast reconfigurable antennas provide new means to alter the statistical profile of fading channels and thereby reduce the probability of prolonged fades. Fast reconfigurable antennas are therefore poised to improve overall performance, especially for delay-sensitive traffic in slow-fading environments. This potential for enhanced performance motivates this study of the temporal behavior of point-to-point communication systems with reconfigurable antennas. Specifically, agile wireless communication schemes over erasure channels are analyzed; situations where using reconfigurable antennas yield substantial performance gains in terms of throughput and average delay are identified. Scenarios where only partial state information is available at the receiver are also examined, naturally leading to partially observable decision processes.

==> Figures/Crossover.tex <==
% This file was created by matlab2tikz v0.1.1.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
font=\small,
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=0.2, xmax=1,
ymin=0.1, ymax=0.8,
xlabel={Conditional Erasure Probability $\varepsilon_1$},
ylabel={Channel Memory Coefficient},
xmajorgrids,
ymajorgrids]
\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{ (0.26,0.784) (0.27,0.736) (0.28,0.69) (0.29,0.645) (0.3,0.603) (0.31,0.564) (0.32,0.527) (0.33,0.493) (0.34,0.461) (0.35,0.43) (0.36,0.403) (0.37,0.382) (0.38,0.368) (0.39,0.358) (0.4,0.348) (0.41,0.34) (0.42,0.333) (0.43,0.325) (0.44,0.318) (0.45,0.312) (0.46,0.305) (0.47,0.299) (0.48,0.293) (0.49,0.288) (0.5,0.282) (0.51,0.277) (0.52,0.272) (0.53,0.267) (0.54,0.263) (0.55,0.258) (0.56,0.254) (0.57,0.249) (0.58,0.246) (0.59,0.241) (0.6,0.238) (0.61,0.234) (0.62,0.23) (0.63,0.227) (0.64,0.223) (0.65,0.22) (0.66,0.216) (0.67,0.213) (0.68,0.21) (0.69,0.207) (0.7,0.204) (0.71,0.201) (0.72,0.198) (0.73,0.196) (0.74,0.193) (0.75,0.19) (0.76,0.187) (0.77,0.185) (0.78,0.182) (0.79,0.18) (0.8,0.177) (0.81,0.175) (0.82,0.172) (0.83,0.17) (0.84,0.168) (0.85,0.165) (0.86,0.163) (0.87,0.161) (0.88,0.159) (0.89,0.157) (0.9,0.155) (0.91,0.152) (0.92,0.151) (0.93,0.148) (0.94,0.146) (0.95,0.144) (0.96,0.141) (0.97,0.139) (0.98,0.136) (0.99,0.132) (1,0.113)
};

\end{axis}

\pgftext[base,x=0.9cm,y=1.1cm] {Static}
\pgftext[base,x=4cm,y=2.8cm] {Switch}
\end{tikzpicture}


==> Figures/ErasureChannel1.tex <==
\begin{tikzpicture}
[node distance = 12mm,text height=1.5ex,text depth=.25ex, % align text horizontally 
draw=black!80,very thick,
point/.style={coordinate},>=stealth',bend angle=20,
state/.style={circle, inner sep = 0 pt,minimum size = 4mm,thick,draw=black!80,},
Gstate/.style={circle, inner sep = 0pt,minimum size = 8mm,very thick,draw=black!80},
Bstate/.style={circle, inner sep = 0pt,minimum size = 8mm,very thick,draw=black!80},
pre/.style={<-,>=stealth',thick},
post/.style={->,>=stealth',thick}]					

\node[Gstate] (g) at (0,0) {$2$};
  edge[post, bend right=90] (g);
\node[Bstate] (b) [below=of g] {$1$}
  edge[pre, bend right=60] node[auto]{$b_{21}$} (g)
  edge[post, bend left=60] node[auto,swap]{$b_{12}$}(g);
  edge[post, bend right=90] node[auto]{} (b);

\node[point] (gt1)[right=of g, yshift=12,label=left:$1$]{};
\node[point] (gr1)[right=of gt1,,label=right:$1$ ]{}
  edge[pre] (gt1);
\node[point] (gt0)[right=of g, yshift=-12,label=left:$0$]{};
\node[point] (gr0)[right=of gt0,label=right:$0$]{}
  edge[pre](gt0);
\node[point] (gte)[right=of g,label=right:$\varepsilon_2$]{};
\node[point] (gre)[right=of gte,label=right:$e$]{}
  edge[pre] node[auto]{} (gt1)
  edge[pre] (gt0);

\node[point] (bt1)[right=of b, yshift=12,label=left:$1$]{};
\node[point] (br1)[right=of bt1,label=right:$1$]{}
  edge[pre](bt1);
\node[point] (bt0)[right=of b, yshift=-12,label=left:$0$]{};
\node[point] (br0)[right=of bt0,label=right:$0$]{}
  edge[pre](bt0);
\node[point] (bte)[right=of b,label=right:$\varepsilon_1$]{};
\node[point] (bre)[right=of bte,label=right:$e$]{}
  edge[pre] node[auto]{} (bt1)
  edge[pre] (bt0);

\end{tikzpicture}


==> Figures/ExpWaitTimeMem_e1=0.5_e2=0.125_g=0.2.tex <==
% This file was created by matlab2tikz v0.1.1.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
font=\small,
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=0, xmax=0.8,
ymin=6, ymax=22,
xlabel={Channel Memory Coefficient},
ylabel={Expected Waiting Time},
xmajorgrids,
ymajorgrids,
legend entries={Fixed Antenna, Switching Scheme},
legend style={nodes=right}]
\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{ (0,6.10476) (0.001,8.51002) (0.002,8.73542) (0.003,8.8859) (0.004,9.00235) (0.005,9.09881) (0.006,9.18191) (0.007,9.2554) (0.008,9.32157) (0.009,9.38197) (0.01,9.43768) (0.01,9.43768) (0.02,9.84857) (0.03,10.1304) (0.04,10.3523) (0.05,10.6342) (0.06,10.789) (0.07,10.9261) (0.08,11.1605) (0.09,11.2642) (0.1,11.3593) (0.11,11.5676) (0.12,11.639) (0.13,11.7055) (0.14,11.8931) (0.15,11.9401) (0.16,11.9842) (0.17,12.1523) (0.18,12.1794) (0.19,12.3425) (0.2,12.3533) (0.21,12.3632) (0.22,12.5065) (0.23,12.5017) (0.24,12.6406) (0.25,12.6217) (0.26,12.6033) (0.27,12.7269) (0.28,12.6957) (0.29,12.6657) (0.3,12.7817) (0.31,12.7402) (0.32,12.7003) (0.33,12.6622) (0.34,12.7722) (0.35,12.7242) (0.36,12.6783) (0.37,12.6346) (0.38,12.5929) (0.39,12.5533) (0.4,12.6612) (0.41,12.614) (0.42,12.5693) (0.43,12.5269) (0.44,12.4869) (0.45,12.4493) (0.46,12.4141) (0.47,12.3812) (0.48,12.3507) (0.49,12.3226) (0.5,12.4395) (0.51,12.4071) (0.52,12.3774) (0.53,12.3506) (0.54,12.3267) (0.55,12.3056) (0.56,12.2875) (0.57,12.2725) (0.58,12.2607) (0.59,12.2521) (0.6,12.2469) (0.61,12.2452) (0.62,12.2472) (0.63,12.2531) (0.64,12.263) (0.65,12.2773) (0.66,12.2963) (0.67,12.3201) (0.68,12.3492) (0.69,12.384) (0.7,12.425) (0.71,12.6031) (0.72,12.6526) (0.73,12.7102) (0.74,12.7768) (0.75,12.8533) (0.76,12.9409) (0.77,13.0408) (0.78,13.1547) (0.79,13.2844) (0.8,13.4321)
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{ (0,12.2846) (0.001,19.7145) (0.002,20.2215) (0.003,20.5168) (0.004,20.7191) (0.005,20.868) (0.006,20.982) (0.007,21.0713) (0.008,21.1422) (0.009,21.1989) (0.01,21.2441) (0.01,21.2441) (0.02,21.6526) (0.03,21.4126) (0.04,21.3647) (0.05,20.928) (0.06,20.753) (0.07,20.5729) (0.08,20.0252) (0.09,19.805) (0.1,19.2548) (0.11,19.0183) (0.12,18.4787) (0.13,17.9752) (0.14,17.7208) (0.15,17.2339) (0.16,17.0015) (0.17,16.5333) (0.18,16.0951) (0.19,15.6838) (0.2,15.4724) (0.21,15.0772) (0.22,14.7052) (0.23,14.3539) (0.24,14.0216) (0.25,13.8562) (0.26,13.5357) (0.27,13.2316) (0.28,12.9427) (0.29,12.6677) (0.3,12.4054) (0.31,12.1549) (0.32,11.9153) (0.33,11.6858) (0.34,11.5795) (0.35,11.3561) (0.36,11.1419) (0.37,10.9362) (0.38,10.7385) (0.39,10.5482) (0.4,10.3649) (0.41,10.1882) (0.42,10.0176) (0.43,9.85275) (0.44,9.6934) (0.45,9.53919) (0.46,9.38986) (0.47,9.24514) (0.48,9.10479) (0.49,8.96858) (0.5,8.83631) (0.51,8.70779) (0.52,8.58283) (0.53,8.46127) (0.54,8.34294) (0.55,8.29399) (0.56,8.17748) (0.57,8.06402) (0.58,7.95349) (0.59,7.84574) (0.6,7.74067) (0.61,7.63815) (0.62,7.53809) (0.63,7.44037) (0.64,7.34491) (0.65,7.25161) (0.66,7.16038) (0.67,7.07116) (0.68,6.98385) (0.69,6.8984) (0.7,6.81472) (0.71,6.73277) (0.72,6.65246) (0.73,6.57376) (0.74,6.49659) (0.75,6.42091) (0.76,6.34666) (0.77,6.2738) (0.78,6.20229) (0.79,6.13207) (0.8,6.06311)
};

\end{axis}
\end{tikzpicture}


==> Figures/ExpWaitTime_Rayleigh_8State.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mygreen}{rgb}{0,0.4,0}

\begin{axis}[%
font=\small,
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=40, xmax=120,
ymin=7, ymax=21,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel={Doppler Frequency (Hz)},
ylabel={Expected Waiting Time},
]

\addplot [
color=black,
solid,
line width=1.5pt,
]
coordinates{
 (40,13.8373)(45,13.7094)(50,13.6012)(55,13.5077)(60,13.4254)(65,13.3522)(70,13.286)(75,13.2257)(80,13.1703)(85,13.119)(90,13.0711)(95,13.0262)(100,12.9839)(105,12.9439)(110,12.9058)(115,12.8696)(120,12.8349) 
};

\addplot [
color=red,
loosely dashed,
line width=1.5pt,
]
coordinates{
 (40,8.01622)(45,8.18075)(50,8.34708)(55,8.5152)(60,8.68513)(65,8.8569)(70,9.03058)(75,9.20623)(80,9.38392)(85,9.56373)(90,9.59986)(95,9.77584)(100,9.95389)(105,10.1341)(110,10.3165)(115,10.5013)(120,10.6884) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt,
]
coordinates{
 (40,8.01884)(45,8.27387)(50,8.53312)(55,8.79687)(60,9.06541)(65,9.33905)(70,9.61812)(75,9.90294)(80,10.0411)(85,10.3257)(90,10.6164)(95,10.9135)(100,11.2174)(105,11.5285)(110,11.8471)(115,12.1738)(120,12.5089) 
};

\addplot [
color=mygreen,
densely dashed,
line width=1.5pt,
]
coordinates{
 (40,9.09258)(45,9.60003)(50,10.1273)(55,10.6764)(60,11.2495)(65,11.849)(70,12.4775)(75,13.1381)(80,13.8338)(85,14.321)(90,15.0641)(95,15.8502)(100,16.684)(105,17.5704)(110,18.5155)(115,19.5259)(120,20.6093) 
};

\end{axis}
\end{tikzpicture}


==> Figures/MeanValueFunction_2state.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% discount factor (\beta=0.9, \eps_1=1, \eps_2=0, avg. erasure rate=0.2)

\begin{tikzpicture}

\begin{axis}[%
font=\small,
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=0.1, xmax=0.9,
ymin=2, ymax=9,
xlabel={Channel Memory Coefficient},
ylabel={Mean Value Function},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={Fixed Antenna,Reconfigurable Antenna},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]]
\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{
 (0.1,5.08181)(0.15,5.33837)(0.2,5.52839)(0.25,5.68756)(0.3,5.8067)(0.35,5.89968)(0.4,5.96839)(0.45,6.02465)(0.5,6.04746)(0.55,6.04106)(0.6,6.00921)(0.65,5.93015)(0.7,5.80824)(0.75,5.62613)(0.8,5.3026)(0.85,4.80827)(0.9,4.00926) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{
 (0.1,5.08181)(0.15,5.33837)(0.2,5.52839)(0.25,5.68756)(0.3,5.8067)(0.35,5.90014)(0.4,6.28625)(0.45,6.50643)(0.5,6.73286)(0.55,7.00034)(0.6,7.26049)(0.65,7.51528)(0.7,7.7707)(0.75,8.02166)(0.8,8.26724)(0.85,8.51288)(0.9,8.76976) 
};

\end{axis}
\end{tikzpicture}


==> Figures/POMDP_2state.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
font=\small,
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=0, xmax=1,
ymin=0, ymax=1,
xlabel={Belief that Channel Is in Good State},
ylabel={Optimal Code Rate},
xmajorgrids,
ymajorgrids,
zmajorgrids]
\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{
(0,0)(0.0745515,0)(0.0745515,0.517544)(0.0838071,0.517544)(0.0838071,0.526316)(0.0964251,0.526316)(0.0964251,0.535088)(0.108616,0.535088)(0.108616,0.54386)(0.122213,0.54386)(0.122213,0.552632)(0.133766,0.552632)(0.133766,0.561404)(0.146396,0.561404)(0.146396,0.570175)(0.158982,0.570175)(0.158982,0.578947)(0.170063,0.578947)(0.170063,0.587719)(0.182978,0.587719)(0.182978,0.596491)(0.195209,0.596491)(0.195209,0.605263)(0.20601,0.605263)(0.20601,0.614035)(0.218547,0.614035)(0.218547,0.622807)(0.230712,0.622807)(0.230712,0.631579)(0.240993,0.631579)(0.240993,0.640351)(0.25318,0.640351)(0.25318,0.649123)(0.265244,0.649123)(0.265244,0.657895)(0.275645,0.657895)(0.275645,0.666667)(0.286951,0.666667)(0.286951,0.675439)(0.2987,0.675439)(0.2987,0.684211)(0.309147,0.684211)(0.309147,0.692982)(0.320008,0.692982)(0.320008,0.701754)(0.331466,0.701754)(0.331466,0.710526)(0.342473,0.710526)(0.342473,0.719298)(0.352257,0.719298)(0.352257,0.72807)(0.363448,0.72807)(0.363448,0.736842)(0.374546,0.736842)(0.374546,0.745614)(0.385114,0.745614)(0.385114,0.754386)(0.394714,0.754386)(0.394714,0.763158)(0.405575,0.763158)(0.405575,0.77193)(0.416352,0.77193)(0.416352,0.780702)(0.427048,0.780702)(0.427048,0.789474)(0.436597,0.789474)(0.436597,0.798246)(0.446696,0.798246)(0.446696,0.807018)(0.457192,0.807018)(0.457192,0.815789)(0.467617,0.815789)(0.467617,0.824561)(0.477972,0.824561)(0.477972,0.833333)(0.487312,0.833333)(0.487312,0.842105)(0.49701,0.842105)(0.49701,0.850877)(0.507178,0.850877)(0.507178,0.859649)(0.517268,0.859649)(0.517268,0.868421)(0.527263,0.868421)(0.527263,0.877193)(0.536672,0.877193)(0.536672,0.885965)(0.545713,0.885965)(0.545713,1)(1,1)
};

\node[fill=white] (note1) at (axis description cs:0.5,0.3) {Reconfiguration is beneficial here};
\draw[->] (axis description cs:0.02,0.0) -- (note1);
\end{axis}
\end{tikzpicture}


==> Figures/POMDP_3state.tex <==
\begin{tikzpicture}
  \definecolor{color1}{rgb}{0.3933,0.3933,0.3933}
  \definecolor{color2}{rgb}{0.4367,0.4367,0.4367}
  \definecolor{color3}{rgb}{0.4800,0.4800,0.4800}
  \definecolor{color4}{rgb}{0.5233,0.5233,0.5233}
  \definecolor{color5}{rgb}{0.5667,0.5667,0.5667}
  \definecolor{color6}{rgb}{0.6100,0.6100,0.6100}
  \definecolor{color7}{rgb}{0.6533,0.6533,0.6533}
  \definecolor{color8}{rgb}{0.6967,0.6967,0.6967}
  \definecolor{color9}{rgb}{0.7400,0.7400,0.7400}
  \definecolor{color10}{rgb}{0.7833,0.7833,0.7833}
  \definecolor{color11}{rgb}{0.8267,0.8267,0.8267}
  \definecolor{color12}{rgb}{0.8700,0.8700,0.8700}
  \definecolor{color13}{rgb}{0.9133,0.9133,0.9133}
  \definecolor{color14}{rgb}{0.9567,0.9567,0.9567}
  \definecolor{color15}{rgb}{1.0000,1.0000,1.0000}

  \begin{axis}[%
    font=\small,
    scale only axis,
    width=\tikzwidth,
    height=\tikzheight,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    xlabel={Belief 1 ($\varepsilon_1=1$)},
    ylabel={Belief 2 ($\varepsilon_2=0.15$)},
    xmajorgrids,
    ymajorgrids]

    \filldraw[color1] (axis description cs:1.0000,0.0000) -- 
    (axis description cs:0.6415,0.0000) -- 
    (axis description cs:0.6401,0.0036) -- 
    (axis description cs:0.6385,0.0080) -- 
    (axis description cs:0.6367,0.0139) -- 
    (axis description cs:0.6343,0.0228) -- 
    (axis description cs:0.6319,0.0334) -- 
    (axis description cs:0.6276,0.0538) -- 
    (axis description cs:0.6241,0.0714) -- 
    (axis description cs:0.6214,0.0862) -- 
    (axis description cs:0.6174,0.1081) -- 
    (axis description cs:0.6132,0.1319) -- 
    (axis description cs:0.6108,0.1459) -- 
    (axis description cs:0.5993,0.2165) -- 
    (axis description cs:0.5978,0.2262) -- 
    (axis description cs:0.5960,0.2383) -- 
    (axis description cs:0.5943,0.2505) -- 
    (axis description cs:0.5899,0.2818) -- 
    (axis description cs:0.5845,0.3215) -- 
    (axis description cs:0.5778,0.3701) -- 
    (axis description cs:0.5767,0.3783) -- 
    (axis description cs:0.5698,0.4302) -- 
    cycle;

    \filldraw[color2] (axis description cs:0.5698,0.4302) -- 
    (axis description cs:0.5767,0.3783) -- 
    (axis description cs:0.4341,0.5060) -- 
    (axis description cs:0.4327,0.5080) -- 
    (axis description cs:0.3365,0.6635) -- 
    cycle;

    \filldraw[color2] (axis description cs:0.5767,0.3783) -- 
    (axis description cs:0.5778,0.3701) -- 
    (axis description cs:0.4482,0.4840) -- 
    (axis description cs:0.4456,0.4872) -- 
    (axis description cs:0.4341,0.5060) -- 
    cycle;

    \filldraw[color2] (axis description cs:0.5778,0.3701) -- 
    (axis description cs:0.5845,0.3215) -- 
    (axis description cs:0.5154,0.3755) -- 
    (axis description cs:0.5139,0.3777) -- 
    (axis description cs:0.4482,0.4840) -- 
    cycle;

    \filldraw[color2] (axis description cs:0.5845,0.3215) -- 
    (axis description cs:0.5899,0.2818) -- 
    (axis description cs:0.5609,0.3021) -- 
    (axis description cs:0.5593,0.3045) -- 
    (axis description cs:0.5154,0.3755) -- 
    cycle;

    \filldraw[color2] (axis description cs:0.5899,0.2818) -- 
    (axis description cs:0.5943,0.2505) -- 
    (axis description cs:0.5863,0.2610) -- 
    (axis description cs:0.5609,0.3021) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.5943,0.2505) -- 
    (axis description cs:0.5960,0.2383) -- 
    (axis description cs:0.4012,0.3569) -- 
    (axis description cs:0.3939,0.3634) -- 
    (axis description cs:0.3375,0.4219) -- 
    (axis description cs:0.5863,0.2610) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.5960,0.2383) -- 
    (axis description cs:0.5978,0.2262) -- 
    (axis description cs:0.4404,0.3179) -- 
    (axis description cs:0.4321,0.3248) -- 
    (axis description cs:0.4012,0.3569) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.5978,0.2262) -- 
    (axis description cs:0.5993,0.2165) -- 
    (axis description cs:0.4793,0.2837) -- 
    (axis description cs:0.4570,0.3006) -- 
    (axis description cs:0.4404,0.3179) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.5993,0.2165) -- 
    (axis description cs:0.6108,0.1459) -- 
    (axis description cs:0.6065,0.1490) -- 
    (axis description cs:0.4793,0.2837) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.6108,0.1459) -- 
    (axis description cs:0.6132,0.1319) -- 
    (axis description cs:0.4867,0.1789) -- 
    (axis description cs:0.4753,0.1858) -- 
    (axis description cs:0.4168,0.2261) -- 
    (axis description cs:0.6065,0.1490) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.6132,0.1319) -- 
    (axis description cs:0.6174,0.1081) -- 
    (axis description cs:0.5665,0.1242) -- 
    (axis description cs:0.5589,0.1290) -- 
    (axis description cs:0.4867,0.1789) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.6174,0.1081) -- 
    (axis description cs:0.6214,0.0862) -- 
    (axis description cs:0.5665,0.1242) -- 
    cycle;

    \filldraw[color5] (axis description cs:0.6214,0.0862) -- 
    (axis description cs:0.6241,0.0714) -- 
    (axis description cs:0.5568,0.0866) -- 
    (axis description cs:0.5369,0.0939) -- 
    (axis description cs:0.2362,0.2318) -- 
    (axis description cs:0.5589,0.1290) -- 
    (axis description cs:0.5665,0.1242) -- 
    cycle;

    \filldraw[color5] (axis description cs:0.6241,0.0714) -- 
    (axis description cs:0.6276,0.0538) -- 
    (axis description cs:0.5568,0.0866) -- 
    cycle;

    \filldraw[color6] (axis description cs:0.6276,0.0538) -- 
    (axis description cs:0.6319,0.0334) -- 
    (axis description cs:0.1774,0.1759) -- 
    (axis description cs:0.5369,0.0939) -- 
    (axis description cs:0.5568,0.0866) -- 
    cycle;

    \filldraw[color7] (axis description cs:0.6319,0.0334) -- 
    (axis description cs:0.6343,0.0228) -- 
    (axis description cs:0.5894,0.0308) -- 
    (axis description cs:0.0377,0.1503) -- 
    (axis description cs:0.0340,0.1673) -- 
    (axis description cs:0.0295,0.2183) -- 
    (axis description cs:0.1774,0.1759) -- 
    cycle;

    \filldraw[color8] (axis description cs:0.6343,0.0228) -- 
    (axis description cs:0.6367,0.0139) -- 
    (axis description cs:0.4133,0.0487) -- 
    (axis description cs:0.5894,0.0308) -- 
    cycle;

    \filldraw[color9] (axis description cs:0.6367,0.0139) -- 
    (axis description cs:0.6385,0.0080) -- 
    (axis description cs:0.0722,0.0705) -- 
    (axis description cs:0.0501,0.0845) -- 
    (axis description cs:0.0485,0.0925) -- 
    (axis description cs:0.2673,0.0691) -- 
    (axis description cs:0.4133,0.0487) -- 
    cycle;

    \filldraw[color10] (axis description cs:0.6385,0.0080) -- 
    (axis description cs:0.6401,0.0036) -- 
    (axis description cs:0.1079,0.0452) -- 
    (axis description cs:0.0722,0.0705) -- 
    cycle;

    \filldraw[color11] (axis description cs:0.6401,0.0036) -- 
    (axis description cs:0.6415,0.0000) -- 
    (axis description cs:0.6405,-0.0000) -- 
    (axis description cs:0.1287,0.0275) -- 
    (axis description cs:0.1079,0.0452) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.4341,0.5060) -- 
    (axis description cs:0.4327,0.5080) -- 
    (axis description cs:0.0000,0.8959) -- 
    (axis description cs:0.0000,0.8795) -- 
    (axis description cs:0.4456,0.4872) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.3365,0.6635) -- 
    (axis description cs:0.4327,0.5080) -- 
    (axis description cs:0.0000,0.8959) -- 
    (axis description cs:0.0000,1.0000) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.4482,0.4840) -- 
    (axis description cs:0.4456,0.4872) -- 
    (axis description cs:0.0000,0.8795) -- 
    (axis description cs:0.0000,0.7804) -- 
    (axis description cs:0.5139,0.3777) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.5154,0.3755) -- 
    (axis description cs:0.5139,0.3777) -- 
    (axis description cs:0.0000,0.7804) -- 
    (axis description cs:0.0000,0.7702) -- 
    (axis description cs:0.2124,0.5505) -- 
    (axis description cs:0.2204,0.5425) -- 
    (axis description cs:0.5593,0.3045) -- 
    cycle;

    \filldraw[color3] (axis description cs:0.5609,0.3021) -- 
    (axis description cs:0.5593,0.3045) -- 
    (axis description cs:0.2204,0.5425) -- 
    (axis description cs:0.3304,0.4286) -- 
    (axis description cs:0.3375,0.4219) -- 
    (axis description cs:0.5863,0.2610) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.2204,0.5425) -- 
    (axis description cs:0.2124,0.5505) -- 
    (axis description cs:0.0000,0.7001) -- 
    (axis description cs:0.0000,0.6429) -- 
    (axis description cs:0.3304,0.4286) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.0000,0.7702) -- 
    (axis description cs:0.2124,0.5505) -- 
    (axis description cs:0.0000,0.7001) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.3375,0.4219) -- 
    (axis description cs:0.3304,0.4286) -- 
    (axis description cs:0.0000,0.6429) -- 
    (axis description cs:0.0000,0.6038) -- 
    (axis description cs:0.3939,0.3634) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.4012,0.3569) -- 
    (axis description cs:0.3939,0.3634) -- 
    (axis description cs:0.0000,0.6038) -- 
    (axis description cs:0.0000,0.5773) -- 
    (axis description cs:0.4321,0.3248) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.4404,0.3179) -- 
    (axis description cs:0.4321,0.3248) -- 
    (axis description cs:0.0000,0.5773) -- 
    (axis description cs:0.0000,0.5747) -- 
    (axis description cs:0.0022,0.5581) -- 
    (axis description cs:0.4570,0.3006) -- 
    cycle;

    \filldraw[color4] (axis description cs:0.4793,0.2837) -- 
    (axis description cs:0.4570,0.3006) -- 
    (axis description cs:0.0022,0.5581) -- 
    (axis description cs:0.0067,0.5056) -- 
    (axis description cs:0.3996,0.2361) -- 
    (axis description cs:0.4168,0.2261) -- 
    (axis description cs:0.6065,0.1490) -- 
    cycle;

    \filldraw[color6] (axis description cs:0.0022,0.5581) -- 
    (axis description cs:0.0000,0.5747) -- 
    (axis description cs:0.0000,0.4384) -- 
    (axis description cs:0.0091,0.4337) -- 
    (axis description cs:0.0067,0.5056) -- 
    cycle;

    \filldraw[color5] (axis description cs:0.4168,0.2261) -- 
    (axis description cs:0.3996,0.2361) -- 
    (axis description cs:0.0132,0.3942) -- 
    (axis description cs:0.0153,0.3719) -- 
    (axis description cs:0.0169,0.3572) -- 
    (axis description cs:0.4753,0.1858) -- 
    cycle;

    \filldraw[color5] (axis description cs:0.0067,0.5056) -- 
    (axis description cs:0.3996,0.2361) -- 
    (axis description cs:0.0132,0.3942) -- 
    (axis description cs:0.0113,0.4098) -- 
    (axis description cs:0.0091,0.4337) -- 
    cycle;

    \filldraw[color5] (axis description cs:0.4867,0.1789) -- 
    (axis description cs:0.4753,0.1858) -- 
    (axis description cs:0.0169,0.3572) -- 
    (axis description cs:0.0193,0.3305) -- 
    (axis description cs:0.1997,0.2479) -- 
    (axis description cs:0.2362,0.2318) -- 
    (axis description cs:0.5589,0.1290) -- 
    cycle;

    \filldraw[color7] (axis description cs:0.0132,0.3942) -- 
    (axis description cs:0.0113,0.4098) -- 
    (axis description cs:0.0000,0.4146) -- 
    (axis description cs:0.0000,0.3778) -- 
    (axis description cs:0.0153,0.3719) -- 
    cycle;

    \filldraw[color7] (axis description cs:0.0091,0.4337) -- 
    (axis description cs:0.0113,0.4098) -- 
    (axis description cs:0.0000,0.4146) -- 
    (axis description cs:0.0000,0.4384) -- 
    cycle;

    \filldraw[color7] (axis description cs:0.0169,0.3572) -- 
    (axis description cs:0.0153,0.3719) -- 
    (axis description cs:0.0000,0.3778) -- 
    (axis description cs:0.0000,0.3171) -- 
    (axis description cs:0.0054,0.3148) -- 
    (axis description cs:0.0196,0.3096) -- 
    (axis description cs:0.0193,0.3305) -- 
    cycle;

    \filldraw[color6] (axis description cs:0.2362,0.2318) -- 
    (axis description cs:0.1997,0.2479) -- 
    (axis description cs:0.0200,0.3059) -- 
    (axis description cs:0.0275,0.2265) -- 
    (axis description cs:0.0295,0.2183) -- 
    (axis description cs:0.1774,0.1759) -- 
    (axis description cs:0.5369,0.0939) -- 
    cycle;

    \filldraw[color6] (axis description cs:0.0193,0.3305) -- 
    (axis description cs:0.1997,0.2479) -- 
    (axis description cs:0.0200,0.3059) -- 
    (axis description cs:0.0196,0.3096) -- 
    cycle;

    \filldraw[color8] (axis description cs:0.0200,0.3059) -- 
    (axis description cs:0.0196,0.3096) -- 
    (axis description cs:0.0054,0.3148) -- 
    (axis description cs:0.0030,0.2329) -- 
    (axis description cs:0.0275,0.2265) -- 
    cycle;

    \filldraw[color9] (axis description cs:0.0295,0.2183) -- 
    (axis description cs:0.0275,0.2265) -- 
    (axis description cs:0.0030,0.2329) -- 
    (axis description cs:0.0000,0.2336) -- 
    (axis description cs:0.0000,0.1750) -- 
    (axis description cs:0.0172,0.1707) -- 
    (axis description cs:0.0340,0.1673) -- 
    cycle;

    \filldraw[color8] (axis description cs:0.0054,0.3148) -- 
    (axis description cs:0.0000,0.3171) -- 
    (axis description cs:0.0000,0.2336) -- 
    (axis description cs:0.0030,0.2329) -- 
    cycle;

    \filldraw[color8] (axis description cs:0.5894,0.0308) -- 
    (axis description cs:0.0377,0.1503) -- 
    (axis description cs:0.0394,0.1257) -- 
    (axis description cs:0.0436,0.1075) -- 
    (axis description cs:0.0457,0.1028) -- 
    (axis description cs:0.2673,0.0691) -- 
    (axis description cs:0.4133,0.0487) -- 
    cycle;

    \filldraw[color10] (axis description cs:0.0377,0.1503) -- 
    (axis description cs:0.0340,0.1673) -- 
    (axis description cs:0.0172,0.1707) -- 
    (axis description cs:0.0129,0.1308) -- 
    (axis description cs:0.0394,0.1257) -- 
    cycle;

    \filldraw[color9] (axis description cs:0.2673,0.0691) -- 
    (axis description cs:0.0457,0.1028) -- 
    (axis description cs:0.0485,0.0925) -- 
    cycle;

    \filldraw[color12] (axis description cs:0.0457,0.1028) -- 
    (axis description cs:0.0436,0.1075) -- 
    (axis description cs:0.0282,0.1091) -- 
    (axis description cs:0.0233,0.0872) -- 
    (axis description cs:0.0501,0.0845) -- 
    (axis description cs:0.0485,0.0925) -- 
    cycle;

    \filldraw[color11] (axis description cs:0.0394,0.1257) -- 
    (axis description cs:0.0436,0.1075) -- 
    (axis description cs:0.0282,0.1091) -- 
    (axis description cs:0.0000,0.1127) -- 
    (axis description cs:0.0000,0.1328) -- 
    (axis description cs:0.0129,0.1308) -- 
    cycle;

    \filldraw[color10] (axis description cs:0.0172,0.1707) -- 
    (axis description cs:0.0000,0.1750) -- 
    (axis description cs:0.0000,0.1328) -- 
    (axis description cs:0.0129,0.1308) -- 
    cycle;

    \filldraw[color15] (axis description cs:0.0722,0.0705) -- 
    (axis description cs:0.0501,0.0845) -- 
    (axis description cs:0.0233,0.0872) -- 
    (axis description cs:0.0000,0.0895) -- 
    (axis description cs:0.0000,0.0000) -- 
    (axis description cs:0.1475,0.0000) -- 
    (axis description cs:0.1470,0.0027) -- 
    (axis description cs:0.1429,0.0104) -- 
    (axis description cs:0.1410,0.0137) -- 
    (axis description cs:0.1287,0.0275) -- 
    (axis description cs:0.1079,0.0452) -- 
    cycle;

    \filldraw[color12] (axis description cs:0.0282,0.1091) -- 
    (axis description cs:0.0000,0.1127) -- 
    (axis description cs:0.0000,0.0895) -- 
    (axis description cs:0.0233,0.0872) -- 
    cycle;

    \filldraw[color12] (axis description cs:0.1287,0.0275) -- 
    (axis description cs:0.6405,-0.0000) -- 
    (axis description cs:0.5506,-0.0000) -- 
    (axis description cs:0.3541,0.0064) -- 
    (axis description cs:0.1410,0.0137) -- 
    cycle;

    \filldraw[color13] (axis description cs:0.1410,0.0137) -- 
    (axis description cs:0.3541,0.0064) -- 
    (axis description cs:0.1429,0.0104) -- 
    cycle;

    \filldraw[color13] (axis description cs:0.3541,0.0064) -- 
    (axis description cs:0.5506,-0.0000) -- 
    (axis description cs:0.2938,0.0000) -- 
    (axis description cs:0.1470,0.0027) -- 
    (axis description cs:0.1429,0.0104) -- 
    cycle;

    \filldraw[color14] (axis description cs:0.1470,0.0027) -- 
    (axis description cs:0.2938,0.0000) -- 
    (axis description cs:0.1475,0.0000) -- 
    cycle;

    \node[fill=white] (note1) at (axis description cs:0.6,0.9) {Reconfiguration is beneficial here};
    \draw[->] (axis description cs:0.9,0.05) -- (note1);

    % \node[fill=white] (note2) at (axis description cs:0.47,0.75) {\small{Code rate of $1$}};
    % \draw[->] (axis description cs:0.06,0.05) -- (note2);
    
    \draw (axis description cs:0,0) -- (axis description cs:1,0) -- (axis description cs:1,1) -- (axis description cs:0,1) --cycle;

  \end{axis}
\end{tikzpicture}


==> Figures/TPutMem_e1=0.5_e2=0.125.tex <==
% This file was created by matlab2tikz v0.1.1.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
font=\small,
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=0, xmax=0.8,
ymin=0.45, ymax=0.75,
xlabel={Channel Memory Coefficient},
ylabel={Throughput (bits per channel use)},
xmajorgrids,
ymajorgrids,
legend entries={Fixed Antenna, Switching Scheme},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{ (0,0.690556) (0.001,0.606174) (0.002,0.601228) (0.003,0.598071) (0.004,0.595705) (0.005,0.593793) (0.006,0.59218) (0.007,0.590779) (0.008,0.589538) (0.009,0.588422) (0.01,0.587406) (0.01,0.587406) (0.02,0.580301) (0.03,0.575799) (0.04,0.572451) (0.05,0.569843) (0.06,0.567753) (0.07,0.565966) (0.08,0.564415) (0.09,0.56319) (0.1,0.5621) (0.11,0.56112) (0.12,0.560389) (0.13,0.55973) (0.14,0.559166) (0.15,0.558776) (0.16,0.558427) (0.17,0.558213) (0.18,0.558086) (0.19,0.558009) (0.2,0.558083) (0.21,0.55817) (0.22,0.558396) (0.23,0.558661) (0.24,0.558994) (0.25,0.559427) (0.26,0.55986) (0.27,0.560418) (0.28,0.561005) (0.29,0.561587) (0.3,0.562279) (0.31,0.563003) (0.32,0.563719) (0.33,0.564427) (0.34,0.565235) (0.35,0.566072) (0.36,0.566899) (0.37,0.567717) (0.38,0.568526) (0.39,0.569325) (0.4,0.570213) (0.41,0.571125) (0.42,0.572027) (0.43,0.572918) (0.44,0.5738) (0.45,0.574673) (0.46,0.575537) (0.47,0.576391) (0.48,0.577237) (0.49,0.578076) (0.5,0.57896) (0.51,0.57989) (0.52,0.58081) (0.53,0.581722) (0.54,0.582625) (0.55,0.583519) (0.56,0.584405) (0.57,0.585283) (0.58,0.586153) (0.59,0.587016) (0.6,0.587871) (0.61,0.588719) (0.62,0.58956) (0.63,0.590394) (0.64,0.591222) (0.65,0.592043) (0.66,0.592858) (0.67,0.593666) (0.68,0.594468) (0.69,0.595265) (0.7,0.596055) (0.71,0.59691) (0.72,0.597766) (0.73,0.598615) (0.74,0.599458) (0.75,0.600295) (0.76,0.601126) (0.77,0.601952) (0.78,0.602771) (0.79,0.603585) (0.8,0.604394)
};

\addplot [
color=blue,
dashed,
line width=1.5pt
]
coordinates{ (0,0.553042) (0.001,0.498921) (0.002,0.496881) (0.003,0.495747) (0.004,0.494995) (0.005,0.494455) (0.006,0.49405) (0.007,0.493739) (0.008,0.493498) (0.009,0.493309) (0.01,0.493162) (0.01,0.493162) (0.02,0.493099) (0.03,0.494086) (0.04,0.49564) (0.05,0.497375) (0.06,0.499435) (0.07,0.501534) (0.08,0.50387) (0.09,0.506213) (0.1,0.508748) (0.11,0.511267) (0.12,0.513967) (0.13,0.516632) (0.14,0.519446) (0.15,0.522255) (0.16,0.525082) (0.17,0.528023) (0.18,0.530929) (0.19,0.533803) (0.2,0.536807) (0.21,0.539801) (0.22,0.542766) (0.23,0.545704) (0.24,0.548617) (0.25,0.551628) (0.26,0.55465) (0.27,0.557649) (0.28,0.560626) (0.29,0.563584) (0.3,0.566525) (0.31,0.569448) (0.32,0.572357) (0.33,0.575252) (0.34,0.578205) (0.35,0.581192) (0.36,0.584166) (0.37,0.587128) (0.38,0.590079) (0.39,0.593019) (0.4,0.59595) (0.41,0.598872) (0.42,0.601786) (0.43,0.604693) (0.44,0.607594) (0.45,0.610489) (0.46,0.613379) (0.47,0.616264) (0.48,0.619145) (0.49,0.622023) (0.5,0.624897) (0.51,0.627769) (0.52,0.630639) (0.53,0.633507) (0.54,0.636374) (0.55,0.639244) (0.56,0.64218) (0.57,0.645115) (0.58,0.64805) (0.59,0.650984) (0.6,0.653918) (0.61,0.656852) (0.62,0.659787) (0.63,0.662723) (0.64,0.66566) (0.65,0.668599) (0.66,0.67154) (0.67,0.674483) (0.68,0.677429) (0.69,0.680377) (0.7,0.683329) (0.71,0.686284) (0.72,0.689242) (0.73,0.692204) (0.74,0.695171) (0.75,0.698142) (0.76,0.701117) (0.77,0.704097) (0.78,0.707082) (0.79,0.710072) (0.8,0.713068)
};

\end{axis}
\end{tikzpicture}


==> Figures/TPut_Rayleigh_8State.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mygreen}{rgb}{0,0.4,0}

\begin{axis}[%
font=\small,
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=40, xmax=120,
ymin=0.5, ymax=0.64,
ylabel={Throughput (bits per channel use)},
xlabel={Doppler Frequency (Hz)},
xmajorgrids,
ymajorgrids,
zmajorgrids,
]

\addplot [
color=black,
solid,
line width=1.5pt,
]
coordinates{
 (40,0.526109)(45,0.526327)(50,0.526544)(55,0.526759)(60,0.526972)(65,0.527184)(70,0.527394)(75,0.527603)(80,0.52781)(85,0.528016)(90,0.52822)(95,0.528422)(100,0.528623)(105,0.528823)(110,0.529021)(115,0.529218)(120,0.529413) 
};

\addplot [
color=red,
loosely dashed,
line width=1.5pt,
]
coordinates{
 (40,0.630626)(45,0.626585)(50,0.62265)(55,0.618816)(60,0.615079)(65,0.611433)(70,0.607876)(75,0.604402)(80,0.601009)(85,0.597692)(90,0.594527)(95,0.59144)(100,0.588419)(105,0.585461)(110,0.582562)(115,0.579722)(120,0.576937) 
};

\addplot [
color=blue,
dashed,
line width=1.5pt,
]
coordinates{
 (40,0.638624)(45,0.632496)(50,0.626582)(55,0.620869)(60,0.615346)(65,0.610001)(70,0.604823)(75,0.599804)(80,0.595006)(85,0.59039)(90,0.585905)(95,0.581544)(100,0.5773)(105,0.573169)(110,0.569144)(115,0.56522)(120,0.561394) 
};

\addplot [
color=mygreen,
densely dashed,
line width=1.5pt,
]
coordinates{
 (40,0.626505)(45,0.616795)(50,0.607566)(55,0.59878)(60,0.590402)(65,0.582401)(70,0.57475)(75,0.567423)(80,0.560398)(85,0.553745)(90,0.547387)(95,0.541269)(100,0.535376)(105,0.529695)(110,0.524212)(115,0.518916)(120,0.513796) 
};

\end{axis}
\end{tikzpicture}


==> Figures/TransitionsReconf.tex <==
\begin{tikzpicture}
[node distance = 12mm,text height=1.5ex,text depth=.25ex, % align text horizontally 
draw=black,very thick,
point/.style={coordinate},>=stealth',bend angle=20,
state/.style={circle, inner sep = 0pt,minimum size = 8mm,very thick,draw=black},
dstate/.style={circle, inner sep = 0pt,minimum size = 8mm,very thick,dashed,draw=black},
pre/.style={<-, >=stealth', thick},
post/.style={->, >=stealth', thick}]					

\node[dstate] (s20) at (0,0) {};
\node[dstate] (s10) [below=of s20] {};
\node[state] (s21) [right=of s20] {\small $2, q$}
  edge[post] node[auto,swap]{\scriptsize $\mu_{22}$} (s20)
  edge[post] node[auto,pos=0.9,swap]{\scriptsize $\mu_{21}$} (s10);
\node[state] (s11) [below=of s21] {\small $1, q$}
  edge[post,dashed] node[auto]{\scriptsize $0$} (s10)
  edge[post,dashed] node[auto,pos=0.9]{\scriptsize $0$} (s20)
  edge[pre, bend right=11] node[auto,swap]{\scriptsize $\kappa_{21}$} (s21)
  edge[post, bend left=11] node[auto]{\scriptsize $\tilde{\kappa}_{12}$} (s21);
\node[dstate] (s22) [right=of s21] {}
  edge[pre] node[auto,swap]{\scriptsize $\lambda_{22}$} (s21)
  edge[pre] node[auto,pos=0.1]{\scriptsize $\tilde{\lambda}_{12}$} (s11);
\node[dstate] (s12) [below=of s22] {}
  edge[pre] node[auto]{\scriptsize $\tilde{\lambda}_{11}$} (s11)
  edge[pre] node[auto,pos=0.1,swap]{\scriptsize $\lambda_{21}$} (s21);

\end{tikzpicture}


==> Figures/TransitionsSet.tex <==
\begin{tikzpicture}
[node distance = 12mm,text height=1.5ex,text depth=.25ex, % align text horizontally 
draw=black,very thick,
point/.style={coordinate},>=stealth',bend angle=20,
state/.style={circle, inner sep = 0pt,minimum size = 8mm,very thick,draw=black},
dstate/.style={circle, inner sep = 0pt,minimum size = 8mm,very thick,dashed,draw=black},
pre/.style={<-, >=stealth', thick},
post/.style={->, >=stealth', thick}]					

\node[dstate] (s20) at (0,0) {};
\node[dstate] (s10) [below=of s20] {};
\node[state] (s21) [right=of s20] {\small $2, q$}
  edge[post] node[auto,swap]{\scriptsize $\mu_{22}$} (s20)
  edge[post] node[auto,pos=0.9,swap]{\scriptsize $\mu_{21}$} (s10);
\node[state] (s11) [below=of s21] {\small $1, q$}
  edge[post] node[auto]{\scriptsize $\mu_{11}$} (s10)
  edge[post] node[auto,pos=0.9]{\scriptsize $\mu_{12}$} (s20)
  edge[pre, bend right=11] node[auto,swap]{\scriptsize $\kappa_{21}$} (s21)
  edge[post, bend left=11] node[auto]{\scriptsize $\kappa_{12}$} (s21);
\node[dstate] (s22) [right=of s21] {}
  edge[pre] node[auto,swap]{\scriptsize $\lambda_{22}$} (s21)
  edge[pre] node[auto,pos=0.1]{\scriptsize $\lambda_{12}$} (s11);
\node[dstate] (s12) [below=of s22] {}
  edge[pre] node[auto]{\scriptsize $\lambda_{11}$} (s11)
  edge[pre] node[auto,pos=0.1,swap]{\scriptsize $\lambda_{21}$} (s21);

\end{tikzpicture}

